Computing the Adler function from the vacuum polarization function

We use a lattice determination of the hadronic vacuum polarization tensor to study the associated Ward identities and compute the Adler function. The vacuum polarization tensor is computed from a combination of point-split and local vector currents, using two flavours of O($a$)-improved Wilson fermions. Partially twisted boundary conditions are employed to obtain a fine momentum resolution. The modifications of the Ward identities by lattice artifacts and by the use of twisted boundary conditions are monitored. We determine the Adler function from the derivative of the vacuum polarization function over a large region of momentum transfer $q^2$. As a first account of systematic effects, a continuum limit scaling analysis is performed in the large $q^2$ regime.

==> plots/adler_continuum_scaling_temp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1235){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(726,1676){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,2116){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,2557){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,2998){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(726,3438){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(726,3879){\makebox(0,0)[r]{\strut{} 1.9}}%
      \put(1196,1015){\makebox(0,0){\strut{} 0}}%
      \put(1871,1015){\makebox(0,0){\strut{} 0.02}}%
      \put(2547,1015){\makebox(0,0){\strut{} 0.04}}%
      \put(3223,1015){\makebox(0,0){\strut{} 0.06}}%
      \put(3898,1015){\makebox(0,0){\strut{} 0.08}}%
      \put(1667,4024){\makebox(0,0){\strut{}$D(\tilde{q}^2=1.00\,$GeV$^2)$}}%
      \put(2462,685){\makebox(0,0){\strut{}$a\,$[fm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4764,1235){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(4764,1676){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(4764,2116){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4764,2557){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(4764,2998){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(4764,3438){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(4764,3879){\makebox(0,0)[r]{\strut{} 1.9}}%
      \put(5256,1015){\makebox(0,0){\strut{} 0}}%
      \put(5976,1015){\makebox(0,0){\strut{} 0.02}}%
      \put(6697,1015){\makebox(0,0){\strut{} 0.04}}%
      \put(7417,1015){\makebox(0,0){\strut{} 0.06}}%
      \put(8137,1015){\makebox(0,0){\strut{} 0.08}}%
      \put(5705,4024){\makebox(0,0){\strut{}$D(\tilde{q}^2=3.50\,$GeV$^2)$}}%
      \put(6606,685){\makebox(0,0){\strut{}$a\,$[fm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2177,406){\makebox(0,0)[r]{\strut{}linear fit in $a$}}%
      \csname LTb\endcsname%
      \put(2177,186){\makebox(0,0)[r]{\strut{}linear fit in $a^2$}}%
      \csname LTb\endcsname%
      \put(4616,406){\makebox(0,0)[r]{\strut{}num. proc. I}}%
      \csname LTb\endcsname%
      \put(4616,186){\makebox(0,0)[r]{\strut{}num. proc. II}}%
      \csname LTb\endcsname%
      \put(7055,406){\makebox(0,0)[r]{\strut{}Pad\'{e}}}%
      \csname LTb\endcsname%
      \put(7055,186){\makebox(0,0)[r]{\strut{}pheno.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/adler_continuum_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vpf_adler_methods_scaling_temp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,7086.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,774){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1304){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(858,1834){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,2364){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(858,2895){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(990,554){\makebox(0,0){\strut{} 0}}%
      \put(2040,554){\makebox(0,0){\strut{} 1}}%
      \put(3089,554){\makebox(0,0){\strut{} 2}}%
      \put(4139,554){\makebox(0,0){\strut{} 3}}%
      \put(5189,554){\makebox(0,0){\strut{} 4}}%
      \put(6239,554){\makebox(0,0){\strut{} 5}}%
      \put(7288,554){\makebox(0,0){\strut{} 6}}%
      \put(8338,554){\makebox(0,0){\strut{} 7}}%
      \put(1206,3490){\makebox(0,0){\strut{}$D(\tilde{q}^2)$}}%
      \put(4664,224){\makebox(0,0){\strut{}$\tilde{q}^2\,$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7351,1607){\makebox(0,0)[r]{\strut{}N6}}%
      \csname LTb\endcsname%
      \put(7351,1387){\makebox(0,0)[r]{\strut{}F6}}%
      \csname LTb\endcsname%
      \put(7351,1167){\makebox(0,0)[r]{\strut{}A5}}%
      \csname LTb\endcsname%
      \put(7351,947){\makebox(0,0)[r]{\strut{}pheno.}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,4715){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,5885){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,4027){\makebox(0,0){\strut{} 0}}%
      \put(1355,4027){\makebox(0,0){\strut{} 1}}%
      \put(1721,4027){\makebox(0,0){\strut{} 2}}%
      \put(2086,4027){\makebox(0,0){\strut{} 3}}%
      \put(2452,4027){\makebox(0,0){\strut{} 4}}%
      \put(2817,4027){\makebox(0,0){\strut{} 5}}%
      \put(3183,4027){\makebox(0,0){\strut{} 6}}%
      \put(3548,4027){\makebox(0,0){\strut{} 7}}%
      \put(3914,4027){\makebox(0,0){\strut{} 8}}%
      \put(4279,4027){\makebox(0,0){\strut{} 9}}%
      \put(1239,6962){\makebox(0,0){\strut{}$\Pi(q^2)$}}%
      \put(2634,3697){\makebox(0,0){\strut{}$q^2$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1670,5460){\makebox(0,0)[r]{\strut{} 0.072}}%
      \put(1670,5934){\makebox(0,0)[r]{\strut{} 0.074}}%
      \put(1670,6407){\makebox(0,0)[r]{\strut{} 0.076}}%
      \put(1802,5003){\makebox(0,0){\strut{} 0.4}}%
      \put(2500,5003){\makebox(0,0){\strut{} 0.45}}%
      \put(3199,5003){\makebox(0,0){\strut{} 0.5}}%
      \put(3897,5003){\makebox(0,0){\strut{} 0.55}}%
      \put(1821,6721){\makebox(0,0){\strut{}}}%
      \put(2849,4717){\makebox(0,0){\strut{}}}%
      \put(2849,6534){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4764,4247){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4764,4550){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4764,4853){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4764,5155){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4764,5458){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4764,5761){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4764,6064){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(4764,6367){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(4764,6670){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(4896,4027){\makebox(0,0){\strut{} 0}}%
      \put(5276,4027){\makebox(0,0){\strut{} 1}}%
      \put(5656,4027){\makebox(0,0){\strut{} 2}}%
      \put(6036,4027){\makebox(0,0){\strut{} 3}}%
      \put(6416,4027){\makebox(0,0){\strut{} 4}}%
      \put(6797,4027){\makebox(0,0){\strut{} 5}}%
      \put(7177,4027){\makebox(0,0){\strut{} 6}}%
      \put(7557,4027){\makebox(0,0){\strut{} 7}}%
      \put(7937,4027){\makebox(0,0){\strut{} 8}}%
      \put(8317,4027){\makebox(0,0){\strut{} 9}}%
      \put(5063,6962){\makebox(0,0){\strut{}$D(\tilde{q}^2)$}}%
      \put(6606,3697){\makebox(0,0){\strut{}$\tilde{q}^2\,$[GeV$^2$]}}%
      \put(6606,6711){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7330,4860){\makebox(0,0)[r]{\strut{}num. deriv. I}}%
      \csname LTb\endcsname%
      \put(7330,4640){\makebox(0,0)[r]{\strut{}num. deriv. II}}%
      \csname LTb\endcsname%
      \put(7330,4420){\makebox(0,0)[r]{\strut{}Pad\'e}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vpf_adler_methods_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/wiratios_temp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5160,704){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(5160,1142){\makebox(0,0)[r]{\strut{}-0.0005}}%
      \put(5160,1581){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5160,2019){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(5160,2458){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(5160,2896){\makebox(0,0)[r]{\strut{} 0.0015}}%
      \put(5160,3335){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(5160,3773){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(5292,484){\makebox(0,0){\strut{} 0}}%
      \put(5796,484){\makebox(0,0){\strut{} 2}}%
      \put(6300,484){\makebox(0,0){\strut{} 4}}%
      \put(6805,484){\makebox(0,0){\strut{} 6}}%
      \put(7309,484){\makebox(0,0){\strut{} 8}}%
      \put(7813,484){\makebox(0,0){\strut{} 10}}%
      \put(8317,484){\makebox(0,0){\strut{} 12}}%
      \put(5598,4079){\makebox(0,0){\strut{}$\left<\left|B_0^{(ps)}\right|\right>_{q^2}$}}%
      \put(6804,154){\makebox(0,0){\strut{}$q^2$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,704){\makebox(0,0)[r]{\strut{}-4e-07}}%
      \put(1254,1216){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,1727){\makebox(0,0)[r]{\strut{} 4e-07}}%
      \put(1254,2239){\makebox(0,0)[r]{\strut{} 8e-07}}%
      \put(1254,2750){\makebox(0,0)[r]{\strut{} 1.2e-06}}%
      \put(1254,3262){\makebox(0,0)[r]{\strut{} 1.6e-06}}%
      \put(1254,3773){\makebox(0,0)[r]{\strut{} 2e-06}}%
      \put(1386,484){\makebox(0,0){\strut{} 0}}%
      \put(1868,484){\makebox(0,0){\strut{} 2}}%
      \put(2350,484){\makebox(0,0){\strut{} 4}}%
      \put(2833,484){\makebox(0,0){\strut{} 6}}%
      \put(3315,484){\makebox(0,0){\strut{} 8}}%
      \put(3797,484){\makebox(0,0){\strut{} 10}}%
      \put(4279,484){\makebox(0,0){\strut{} 12}}%
      \put(1774,4079){\makebox(0,0){\strut{}$A_0^{(ps)}(q^2)$}}%
      \put(2832,154){\makebox(0,0){\strut{}$q^2$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/wiratios}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/wiscaling_temp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,1360){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2235){\makebox(0,0)[r]{\strut{} 2e-14}}%
      \put(990,3110){\makebox(0,0)[r]{\strut{} 4e-14}}%
      \put(990,3985){\makebox(0,0)[r]{\strut{} 6e-14}}%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \put(1648,484){\makebox(0,0){\strut{} 2}}%
      \put(2174,484){\makebox(0,0){\strut{} 4}}%
      \put(2701,484){\makebox(0,0){\strut{} 6}}%
      \put(3227,484){\makebox(0,0){\strut{} 8}}%
      \put(3753,484){\makebox(0,0){\strut{} 10}}%
      \put(4279,484){\makebox(0,0){\strut{} 12}}%
      \put(1667,4230){\makebox(0,0){\strut{}$W_0(q^2)$[GeV$^3$]}}%
      \put(2700,154){\makebox(0,0){\strut{}$q^2$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5249,860){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5249,1641){\makebox(0,0)[r]{\strut{} 5e-06}}%
      \put(5249,2423){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(5249,3204){\makebox(0,0)[r]{\strut{} 1.5e-05}}%
      \put(5249,3985){\makebox(0,0)[r]{\strut{} 2e-05}}%
      \put(5381,484){\makebox(0,0){\strut{} 0}}%
      \put(5863,484){\makebox(0,0){\strut{} 2}}%
      \put(6346,484){\makebox(0,0){\strut{} 4}}%
      \put(6828,484){\makebox(0,0){\strut{} 6}}%
      \put(7310,484){\makebox(0,0){\strut{} 8}}%
      \put(7793,484){\makebox(0,0){\strut{} 10}}%
      \put(8275,484){\makebox(0,0){\strut{} 12}}%
      \put(5962,4230){\makebox(0,0){\strut{}$W_0(q^2)$[GeV$^3$]}}%
      \put(6828,154){\makebox(0,0){\strut{}$q^2$[GeV$^2$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/wiscaling}}%
    \gplfronttext
  \end{picture}%
\endgroup

